Steering Deep Non-Linear Spatially Selective Filters for Weakly Guided Extraction of Moving Speakers in Dynamic Scenarios

Recent speaker extraction methods using deep non-linear spatial filtering perform exceptionally well when the target direction is known and stationary. However, spatially dynamic scenarios are considerably more challenging due to time-varying spatial features and arising ambiguities, e.g. when moving speakers cross. While in a static scenario it may be easy for a user to point to the target's direction, manually tracking a moving speaker is impractical. Instead of relying on accurate time-dependent directional cues, which we refer to as strong guidance, in this paper we propose a weakly guided extraction method solely depending on the target's initial position to cope with spatial dynamic scenarios. By incorporating our own deep tracking algorithm and developing a joint training strategy on a synthetic dataset, we demonstrate the proficiency of our approach in resolving spatial ambiguities and even outperform a mismatched, but strongly guided extraction method.

==> images/ast_dnn.tikz <==
\newcommand\plotDistV{1.5}
\newcommand\nnH{0.35} % 0.35
\newcommand\nnV{0.18} % 0.23
\newcommand\nnD{0.3}
\newcommand\nnW{0.75 pt}
\newcommand\nnLW{0.1 mm}
\newcommand\plotDistH{4}

\begin{tikzpicture}
% neural network
\draw [rounded corners = 3.6] (0.5 * \plotDistH - 1 + 1.5*\nnH, 2.92) rectangle (0.5 * \plotDistH + 1.5*\nnH + 1, 3.72);
\foreach \x in {0, ..., 3}{
    \foreach \y in {1, ..., 6}{
        \draw [line width=\nnLW, color=gray] (0.5 * \plotDistH + \x*\nnH, 2*\plotDistV) -- (0.5 * \plotDistH + \y*\nnH - 2*\nnH, 2*\plotDistV + \nnV);
    }
}
\foreach \x in {1, ..., 6}{
    \foreach \y in {1, ..., 6}{
        \draw [line width=\nnLW, color=lightgray] (0.5 * \plotDistH + \x*\nnH- 2*\nnH, 2*\plotDistV+ \nnV) -- (0.5 * \plotDistH + \y*\nnH - 2*\nnH, 2*\plotDistV + \nnV + \nnD);
    }
}
\foreach \x in {1, ..., 6}{
    \foreach \y in {0, ..., 3}{
        \draw [line width=\nnLW, color=gray] (0.5 * \plotDistH + \x*\nnH- 2*\nnH, 2*\plotDistV+ \nnV + \nnD) -- (0.5 * \plotDistH + \y*\nnH , 2*\plotDistV + 2*\nnV + \nnD);
    }
}
\foreach \x in {0, ..., 3}{
        \fill[black] (0.5 * \plotDistH + \x*\nnH, 2*\plotDistV) circle (\nnW);
    }
\foreach \x in {1, ..., 6}{
    \fill[black] (0.5 * \plotDistH + \x*\nnH - 2*\nnH, 2*\plotDistV + \nnV) circle (\nnW);
}
\foreach \x in {1, ..., 6}{
    \fill[black] (0.5 * \plotDistH + \x*\nnH - 2*\nnH, 2*\plotDistV + \nnV + \nnD) circle (\nnW);
}
\foreach \x in {0, ..., 3}{
        \fill[black] (0.5 * \plotDistH + \x*\nnH, 2*\plotDistV + 2*\nnV + \nnD) circle (\nnW);
    }
% \node at (0.5 * \plotDistH + 1.5*\nnH, 2.92 + 0.42) {\fontsize{8}{7}\selectfont TST};
% \node at (0.5 * \plotDistH + 1.5*\nnH, 2.92 + 0.4) {\fontsize{8}{7}\selectfont \scalebox{0.8}{Target\,Speaker\,Track.}};
\node at (0.5 * \plotDistH + 1.5*\nnH, 2.92 + 0.4) {\fontsize{7}{7}\selectfont \textbf{Tracking}};
\end{tikzpicture}


==> images/ast_network.tikz <==
\begin{tikzpicture}

% to draw crosses
\usetikzlibrary{shapes.misc, arrows.meta}
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},}

% define vars
\newcommand\plotStartX{0}
\newcommand\plotStartY{0}
\newcommand\plotScaleV{0.07}
\newcommand\specScale{0.15}
\newcommand\rectHeight{3mm}
\newcommand\rectWidth{25mm} % 35
\newcommand\embWidth{25mm}
\newcommand\layerDist{8mm} % 8
\newcommand\shadowOffset{0.5mm}
\newcommand\skipDist{3mm}
\newcommand\arrowWidth{0.8pt}
\newcommand\arrowScale{1.5}
\newcommand\fontSize{7pt}
\newcommand\fontSkip{9pt}
\definecolor{cnn_color}{RGB}{173,216,230}
\definecolor{fc_color}{RGB}{204,153,255}
\definecolor{linear_color}{RGB}{255, 182, 193}
\definecolor{lstm_color}{RGB}{144,238,144}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Embedding to the side %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% linear layer
% \node[] at (\plotStartX - \layerDist + 0.5 * \rectHeight,\plotStartY + \rectWidth + 1.5* \rectHeight) {\fontsize{\fontSize}{\fontSkip}\selectfont $\theta_0$};
% \draw[line width=\arrowWidth, ->, >=to] (\plotStartX - \layerDist + \rectHeight, \plotStartY + \rectWidth + 1.5* \rectHeight) -- (\plotStartX + 2 * \layerDist + \skipDist + 0.5 * \rectHeight - 0.5 * \embWidth, \plotStartY + \rectWidth + 1.5* \rectHeight);
% \node[above] at (\plotStartX + 0.5 * \rectHeight, \plotStartY + \rectWidth + 1.5* \rectHeight) {\fontsize{\fontSize}{\fontSkip}\selectfont $\numRegions$};
% \node[above] at (2 * \shadowOffset - 2 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist + 0.5 * \rectHeight, \plotStartY + \rectWidth + 1.5* \rectHeight) {\fontsize{\fontSize}{\fontSkip}\selectfont 512};
% \draw[fill=linear_color, draw=black] (\plotStartX + 2 * \layerDist + \skipDist + 0.5 * \rectHeight - 0.5 * \embWidth, \plotStartY + \rectWidth + \rectHeight) rectangle (\plotStartX + 2 * \layerDist + \skipDist + 0.5 * \rectHeight + 0.5 * \embWidth, \plotStartY + \rectWidth + 2* \rectHeight);
% \node[] at (\plotStartX + 2 * \layerDist + \skipDist + 0.5 * \rectHeight, \plotStartY + \rectWidth + 1.5* \rectHeight) {\fontsize{\fontSize}{\fontSkip}\selectfont Linear (512 nodes)};
% \draw[line width=\arrowWidth, ->, >=to] (\plotStartX + 2 * \layerDist + \skipDist + 0.5 * \rectHeight + 0.5 * \embWidth, \plotStartY + \rectWidth + 1.5* \rectHeight) .. controls (2 * \shadowOffset - 2 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist + 0.5 * \rectHeight, \plotStartY + \rectWidth + 1.5* \rectHeight) .. (2 * \shadowOffset - 2 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist + 0.5 * \rectHeight, 2 * \shadowOffset + \plotStartY + \rectWidth);

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Embedding from above %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%one hot
\pgfmathsetmacro{\embArrow}{2.5*\layerDist + 0.5*\skipDist - 0.5 * \rectHeight - 0.5 * \rectWidth}
\node[] at (\plotStartX - \layerDist + 0.5*\rectHeight,2 * \shadowOffset + \plotStartY + \rectWidth + 2*\layerDist -0.5 * \rectHeight) {\fontsize{\fontSize}{\fontSkip}\selectfont $\theta_0$};
\draw[fill=white, draw=black] (\plotStartX - \layerDist + \rectHeight + \embArrow, 2 * \shadowOffset + \plotStartY + \rectWidth + 2*\layerDist -1 *\rectHeight) rectangle (\plotStartX - \layerDist + \rectHeight + \embArrow + \rectWidth, 2 * \shadowOffset + \plotStartY + \rectWidth + 2*\layerDist);
\draw[line width=\arrowWidth, ->, >=to] (\plotStartX - \layerDist + \rectHeight, 2 * \shadowOffset + \plotStartY + \rectWidth + 2*\layerDist -0.5 * \rectHeight) -- (\plotStartX - \layerDist + \rectHeight + \embArrow, 2 * \shadowOffset + \plotStartY + \rectWidth + 2*\layerDist -0.5 * \rectHeight);
\node[] at (\plotStartX - \layerDist + \rectHeight + \embArrow + 0.5*\rectWidth, 2 * \shadowOffset + \plotStartY + \rectWidth + 2*\layerDist -0.5 * \rectHeight) {\fontsize{\fontSize}{\fontSkip}\selectfont Quantize ($\numRegions$ steps)};
% \draw[fill=white, draw=black] (2 * \shadowOffset - 2 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist + 0.5 * \rectHeight - 0.5 * \embWidth,  2 * \shadowOffset + \plotStartY + \rectWidth + 2*\layerDist - \rectHeight) rectangle (2 * \shadowOffset - 2 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist + 0.5 * \rectHeight + 0.5 * \embWidth,  2 * \shadowOffset + \plotStartY + \rectWidth + 2*\layerDist);
% \node[] at (2 * \shadowOffset - 2 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist + 0.5 * \rectHeight,  2 * \shadowOffset + \plotStartY + \rectWidth + 2*\layerDist -0.5 * \rectHeight) {\fontsize{\fontSize}{\fontSkip}\selectfont Quantize ($\numRegions$ steps)};
\node[] at (2 * \shadowOffset - 2 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist + 0.5 * \rectHeight,  2 * \shadowOffset + \plotStartY + \rectWidth + 2*\layerDist -0.5 * \rectHeight) {\fontsize{\fontSize}{\fontSkip}\selectfont $\mathbf{\onehot}_0$};
\draw[line width=\arrowWidth, ->, >=to] (2 * \shadowOffset - 2 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist + 0.5 * \rectHeight, 2 * \shadowOffset + \plotStartY + \rectWidth + 2*\layerDist - \rectHeight) -- (2 * \shadowOffset - 2 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist + 0.5 * \rectHeight, 2 * \shadowOffset + \plotStartY + \rectWidth + \layerDist);
\draw[line width=\arrowWidth, ->, >=to] (2 * \shadowOffset - 2 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist-\embArrow, 2 * \shadowOffset + \plotStartY + \rectWidth + 2*\layerDist -0.5 * \rectHeight) -- (2 * \shadowOffset - 2 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist-0.5mm, 2 * \shadowOffset + \plotStartY + \rectWidth + 2*\layerDist -0.5 * \rectHeight);

%linear
\draw[fill=linear_color, draw=black] (2 * \shadowOffset - 2 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist + 0.5 * \rectHeight - 0.5 * \embWidth,  2 * \shadowOffset + \plotStartY + \rectWidth + \layerDist - \rectHeight) rectangle (2 * \shadowOffset - 2 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist + 0.5 * \rectHeight + 0.5 * \embWidth,  2 * \shadowOffset + \plotStartY + \rectWidth + \layerDist);
\node[] at (2 * \shadowOffset - 2 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist + 0.5 * \rectHeight,  2 * \shadowOffset + \plotStartY + \rectWidth + \layerDist -0.5 * \rectHeight) {\fontsize{\fontSize}{\fontSkip}\selectfont Linear (512 nodes)};
\draw[line width=\arrowWidth, ->, >=to] (2 * \shadowOffset - 2 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist + 0.5 * \rectHeight, 2 * \shadowOffset + \plotStartY + \rectWidth + \layerDist - \rectHeight) -- (2 * \shadowOffset - 2 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist + 0.5 * \rectHeight, 2 * \shadowOffset + \plotStartY + \rectWidth);
\node[right] at (2 * \shadowOffset - 2 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist + 0.5 * \rectHeight, 2 * \shadowOffset + \plotStartY + \rectWidth + 0.5*\layerDist - 0.5*\rectHeight) {\fontsize{\fontSize}{\fontSkip}\selectfont $512$};
\node[right] at (2 * \shadowOffset - 2 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist + 0.5 * \rectHeight, 2 * \shadowOffset + \plotStartY + \rectWidth + 1.5*\layerDist - 0.5*\rectHeight) {\fontsize{\fontSize}{\fontSkip}\selectfont $\numRegions$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Embedding from above %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %quantization
% \draw[line width=\arrowWidth, ->, >=to] (\plotStartX - \layerDist + \rectHeight, \plotStartY + 1.5 * \rectWidth + \rectHeight) -- (\plotStartX, \plotStartY + 1.5 * \rectWidth + \rectHeight);
% \node[] at (\plotStartX - \layerDist + 0.5*\rectHeight,2 * \shadowOffset + \plotStartY + \rectWidth + 2*\layerDist -0.5 * \rectHeight) {\fontsize{\fontSize}{\fontSkip}\selectfont $\theta_0$};
% \filldraw[fill=white, draw=black] (\plotStartX , \plotStartY + \rectWidth + \rectHeight) rectangle (\plotStartX + \rectHeight, \plotStartY + \rectWidth + \rectWidth + \rectHeight);
% \node[rotate=90] at (\plotStartX + 0.5 * \rectHeight, \plotStartY + 1.5*\rectWidth  + \rectHeight) {\fontsize{\fontSize}{\fontSkip}\selectfont Quantize ($\numRegions$ steps)};

% %one hot
% \draw[line width=\arrowWidth, ->, >=to] (\plotStartX + \rectHeight, \plotStartY + 1.5 * \rectWidth + \rectHeight) -- (\plotStartX+ \rectHeight + \layerDist + 0.5 * \skipDist - \rectHeight, \plotStartY + 1.5 * \rectWidth + \rectHeight);
% \node at (\plotStartX+ \rectHeight + \layerDist + 0.5 * \skipDist - 0.5*\rectHeight, \plotStartY + 1.5*\rectWidth  + \rectHeight) {\fontsize{\fontSize}{\fontSkip}\selectfont $\mathbf{\onehot}_t$};
% \draw[line width=\arrowWidth, ->, >=to] (\plotStartX + 1 * \layerDist +0.5* \skipDist + \rectHeight, \plotStartY + 1.5 * \rectWidth + \rectHeight) -- (\plotStartX + 2 * \layerDist + \skipDist, \plotStartY + 1.5 * \rectWidth + \rectHeight);

% % linear
% \draw[fill=linear_color, draw=black] (\plotStartX + 2 * \layerDist + \skipDist, \plotStartY + \rectWidth + \rectHeight) rectangle (\plotStartX + \rectHeight + 2 * \layerDist + \skipDist, \plotStartY + \rectWidth + \rectWidth + \rectHeight);
% \node[rotate=90] at (\plotStartX + 0.5*\rectHeight + 2 * \layerDist + \skipDist, \plotStartY + 1.5*\rectWidth  + \rectHeight) {\fontsize{\fontSize}{\fontSkip}\selectfont Linear (512 nodes)};

% \draw[line width=\arrowWidth, ->, >=to] (\plotStartX - \layerDist + \rectHeight, 2 * \shadowOffset + \plotStartY + \rectWidth + 2*\layerDist -0.5 * \rectHeight) -- (2 * \shadowOffset - 2 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist + 0.5 * \rectHeight - 0.5 * \embWidth, 2 * \shadowOffset + \plotStartY + \rectWidth + 2*\layerDist -0.5 * \rectHeight);
% \draw[fill=white, draw=black] (2 * \shadowOffset - 2 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist + 0.5 * \rectHeight - 0.5 * \embWidth,  2 * \shadowOffset + \plotStartY + \rectWidth + 2*\layerDist - \rectHeight) rectangle (2 * \shadowOffset - 2 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist + 0.5 * \rectHeight + 0.5 * \embWidth,  2 * \shadowOffset + \plotStartY + \rectWidth + 2*\layerDist);
% \node[] at (2 * \shadowOffset - 2 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist + 0.5 * \rectHeight,  2 * \shadowOffset + \plotStartY + \rectWidth + 2*\layerDist -0.5 * \rectHeight) {\fontsize{\fontSize}{\fontSkip}\selectfont Quantize ($\numRegions$ steps)};
% \draw[line width=\arrowWidth, ->, >=to] (2 * \shadowOffset - 2 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist + 0.5 * \rectHeight, 2 * \shadowOffset + \plotStartY + \rectWidth + 2*\layerDist - \rectHeight) -- (2 * \shadowOffset - 2 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist + 0.5 * \rectHeight, 2 * \shadowOffset + \plotStartY + \rectWidth + \layerDist);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Main Net %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% channel conv layer
\node[rotate=90] at (\plotStartX - \layerDist + 0.5* \rectHeight, \plotStartY + 0.5 * \rectWidth) {\fontsize{\fontSize}{\fontSkip}\selectfont $\left( \mathcal{R}\{\mathbf{Y}_{t}\}, \, \mathcal{I}\{\mathbf{Y}_{t}\} \right)$};
\draw[line width=\arrowWidth, ->, >=to] (\plotStartX - \layerDist + \rectHeight, \plotStartY + 0.5 * \rectWidth) -- (\plotStartX, \plotStartY + 0.5 * \rectWidth);
\node[right, rotate=90] at (\plotStartX - \layerDist + 1.75 * \rectHeight, \plotStartY + 0.5 * \rectWidth) {\fontsize{\fontSize}{\fontSkip}\selectfont 2$\times$$M$$\times$$K$};
\filldraw[fill=cnn_color, draw=black] (\plotStartX, \plotStartY) rectangle (\plotStartX + \rectHeight, \plotStartY + \rectWidth);
\node[rotate=90] at (\plotStartX + 0.5 * \rectHeight, \plotStartY + 0.5 * \rectWidth) {\fontsize{\fontSize}{\fontSkip}\selectfont(2,1)-Conv (64 maps)};
\node[right, rotate=90] at (\plotStartX + 1.5 * \rectHeight, \plotStartY + 0.5 * \rectWidth) {\fontsize{\fontSize}{\fontSkip}\selectfont 64$\times$$M$$-$1$\times$$K$};

\draw[line width=\arrowWidth] (\plotStartX + \rectHeight, \plotStartY + 0.5 * \rectWidth) -- (\plotStartX  + 1.5*\rectHeight, \plotStartY + 0.5 * \rectWidth);

\draw[dotted, line width=\arrowWidth] (\plotStartX + 1.5*\rectHeight, \plotStartY + 0.5 * \rectWidth) -- (\plotStartX + \layerDist + \skipDist - 1 * \rectHeight, \plotStartY + 0.5 * \rectWidth);

\draw[line width=\arrowWidth, ->, >=to] (\plotStartX + \layerDist + \skipDist - 1 * \rectHeight, \plotStartY + 0.5 * \rectWidth) -- (\plotStartX + \layerDist + \skipDist, \plotStartY + 0.5 * \rectWidth);

% channel conv layer
\node[right, rotate=90] at (\plotStartX + \layerDist + \skipDist - 0.5 * \rectHeight, \plotStartY + 0.5 * \rectWidth) {\fontsize{\fontSize}{\fontSkip}\selectfont 64$\times$2$\times$$K$};
\filldraw[fill=cnn_color, draw=black] (\plotStartX + \layerDist + \skipDist, \plotStartY) rectangle (\plotStartX + \rectHeight + \layerDist + \skipDist, \plotStartY + \rectWidth);
\node[rotate=90] at (\plotStartX + 0.5 * \rectHeight + \layerDist + \skipDist, \plotStartY + 0.5 * \rectWidth) {\fontsize{\fontSize}{\fontSkip}\selectfont(2,1)-Conv (64 maps)};
\node[right, rotate=90] at (\plotStartX + 1.5 * \layerDist + \skipDist + 0.5 * \rectHeight, \plotStartY + 0.5 * \rectWidth) {\fontsize{\fontSize}{\fontSkip}\selectfont 64$\times$1$\times$$K$};

\draw[line width=\arrowWidth, ->, >=to] (\plotStartX + \rectHeight + \layerDist + \skipDist, \plotStartY + 0.5 * \rectWidth) -- (\plotStartX + 2 * \layerDist + \skipDist, \plotStartY + 0.5 * \rectWidth);

% flatten
\draw[fill=white, draw=black] (\plotStartX + 2 * \layerDist + \skipDist, \plotStartY) rectangle (\plotStartX + \rectHeight + 2 * \layerDist + \skipDist, \plotStartY + \rectWidth);
\node[rotate=90] at (\plotStartX + 0.5 * \rectHeight + 2 * \layerDist + \skipDist, \plotStartY + 0.5 * \rectWidth) {\fontsize{\fontSize}{\fontSkip}\selectfont Flatten};
\node[right, rotate=90] at (\plotStartX + 2.5 * \layerDist + \skipDist + 0.5 * \rectHeight, \plotStartY + 0.5 * \rectWidth) {\fontsize{\fontSize}{\fontSkip}\selectfont 64$\cdot$$K$};

\draw[line width=\arrowWidth, ->, >=to] (\plotStartX + \rectHeight + 2 * \layerDist + \skipDist, \plotStartY + 0.5 * \rectWidth) -- (\plotStartX + 3 * \layerDist + \skipDist, \plotStartY + 0.5 * \rectWidth);

% fc
\filldraw[fill=fc_color, draw=black] (\plotStartX + 3 * \layerDist + \skipDist, \plotStartY) rectangle (\plotStartX + \rectHeight + 3 * \layerDist + \skipDist, \plotStartY + \rectWidth);
\node[rotate=90] at (\plotStartX + 0.5 * \rectHeight + 3 * \layerDist + \skipDist, \plotStartY + 0.5 * \rectWidth) {\fontsize{\fontSize}{\fontSkip}\selectfont FC (512 nodes)};
\node[right, rotate=90] at (\plotStartX + 3.5 * \layerDist + \skipDist + 0.5 * \rectHeight, \plotStartY + 0.5 * \rectWidth) {\fontsize{\fontSize}{\fontSkip}\selectfont 512};

% lstm
\foreach \x in {2, 1, 0, -1, -2} {
    \filldraw[fill=lstm_color, draw=black] ( 2 * \shadowOffset - \x * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist, \x * \shadowOffset + \plotStartY) rectangle (2 * \shadowOffset - \x * \shadowOffset + \plotStartX + \rectHeight + 4 * \layerDist + 1 * \skipDist, \x * \shadowOffset + \plotStartY + \rectWidth);
}
\node[rotate=90] at (4 * \shadowOffset + \plotStartX + 0.5 * \rectHeight + 4 * \layerDist + 1 * \skipDist, -2 * \shadowOffset + \plotStartY + 0.5 * \rectWidth) {\fontsize{\fontSize}{\fontSkip}\selectfont LSTM (512 nodes)};
% arrow to lstm
\draw[line width=\arrowWidth, ->, >=to] (\plotStartX + \rectHeight + 3 * \layerDist + \skipDist, \plotStartY + 0.5 * \rectWidth) .. controls (\plotStartX + \rectHeight + 3 * \layerDist + \skipDist + 0.5 * \layerDist, 1 * \shadowOffset + \plotStartY + 0.5 * \rectWidth) and (\plotStartX + \rectHeight + 3 * \layerDist + \skipDist + 0.5 * \layerDist + 4 * \shadowOffset, -3 * \shadowOffset + \plotStartY + 0.5 * \rectWidth) .. (4 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist, -2 * \shadowOffset + \plotStartY + 0.5 * \rectWidth);
% arrow away from lstm
\draw[line width=\arrowWidth, ->, >=to] (4 * \shadowOffset + \plotStartX + 4 * \layerDist + 1 * \skipDist + \rectHeight, -2 * \shadowOffset + \plotStartY + 0.5 * \rectWidth) .. controls (4 * \shadowOffset + \plotStartX + 4.4 * \layerDist + 1 * \skipDist + \rectHeight, -2 * \shadowOffset + \plotStartY + 0.5 * \rectWidth) and (4 * \shadowOffset + \plotStartX + 4.8 * \layerDist + 1 * \skipDist, 1 * \shadowOffset + \plotStartY + 0.5 * \rectWidth) .. (4 * \shadowOffset + \plotStartX + 5 * \layerDist + 1 * \skipDist, \plotStartY + 0.5 * \rectWidth);

% fc
\node[right, rotate=90] at (0 * \shadowOffset + \plotStartX + 5.5 * \layerDist + 1 * \skipDist - 1.5 * \rectHeight, \plotStartY + 0.5 * \rectWidth) {\fontsize{\fontSize}{\fontSkip}\selectfont 512};
\filldraw[fill=fc_color, draw=black] (4 * \shadowOffset + \plotStartX + 5 * \layerDist + 1 * \skipDist, \plotStartY) rectangle (4 * \shadowOffset + \plotStartX + 5 * \layerDist + 1 * \skipDist + \rectHeight, \plotStartY + \rectWidth);
\node[rotate=90] at (4 * \shadowOffset + \plotStartX + 5 * \layerDist + 1 * \skipDist + 0.5 * \rectHeight, \plotStartY + 0.5 * \rectWidth) {\fontsize{\fontSize}{\fontSkip}\selectfont FC ($\numRegions$ nodes)};
\node[right, rotate=90] at (4 * \shadowOffset + \plotStartX + 6 * \layerDist + 1 * \skipDist - 0.75 * \rectHeight, \plotStartY + 0.5 * \rectWidth) {\fontsize{\fontSize}{\fontSkip}\selectfont $\numRegions$};
\draw[line width=\arrowWidth, ->, >=to] (4 * \shadowOffset + \plotStartX + 5 * \layerDist + 1 * \skipDist + \rectHeight, \plotStartY + 0.5 * \rectWidth) -- (4 * \shadowOffset + \plotStartX + 5 * \layerDist + 1 * \skipDist + \layerDist, \plotStartY + 0.5 * \rectWidth);
\node[rotate=90] at (4 * \shadowOffset + \plotStartX + 5 * \layerDist + 1 * \skipDist + \layerDist + 0.5 * \rectHeight, \plotStartY + 0.5 * \rectWidth) {\fontsize{\fontSize}{\fontSkip}\selectfont $p(\theta_t | \mathbf{Y}_{1:t}, \theta_0)$};

% argmax
\draw[line width=\arrowWidth, ->, >=to] (4 * \shadowOffset + \plotStartX + 6 * \layerDist + 1 * \skipDist + \rectHeight, \plotStartY + 0.5 * \rectWidth) -- (4 * \shadowOffset + \plotStartX + 7 * \layerDist + 1 * \skipDist, \plotStartY + 0.5 * \rectWidth);
\draw[fill=white, draw=black] (4 * \shadowOffset + \plotStartX + 7 * \layerDist + 1 * \skipDist, \plotStartY) rectangle (4 * \shadowOffset + \plotStartX + 7 * \layerDist + 1 * \skipDist + \rectHeight, \plotStartY + \rectWidth);
\node[rotate=90] at (4 * \shadowOffset + \plotStartX + 7 * \layerDist + 1 * \skipDist + 0.5*\rectHeight, \plotStartY + 0.5 * \rectWidth) {\fontsize{\fontSize}{\fontSkip}\selectfont Argmax};
\draw[line width=\arrowWidth, ->, >=to] (4 * \shadowOffset + \plotStartX + 7 * \layerDist + 1 * \skipDist + \rectHeight, \plotStartY + 0.5 * \rectWidth) -- (4 * \shadowOffset + \plotStartX + 8 * \layerDist + 1 * \skipDist, \plotStartY + 0.5 * \rectWidth);
\node at (4 * \shadowOffset + \plotStartX + 8 * \layerDist + 1 * \skipDist + 0.5* \rectHeight, \plotStartY + 0.5 * \rectWidth) {\fontsize{\fontSize}{\fontSkip}\selectfont $\widehat{\theta}_t$};
\end{tikzpicture}

==> images/crossing_speaker.tikz <==
\begin{tikzpicture}
    
\newcommand\specWidth{3.25cm}
\newcommand\specHeight{11mm}
\newcommand\cbarHeight{5mm}
\newcommand\cbarDist{6.67mm}
\newcommand\specDist{0mm} % 2
\newcommand\specDistY{-0.5mm}
\newcommand\plotStartX{0mm}
\newcommand\plotStartY{0mm}
\newcommand\majorTick{0.75mm}
\newcommand\minorTick{0.5mm}
\newcommand\timeDist{2.525mm}
\newcommand\doaDist{2.12mm}
\newcommand\startX{1.1mm}
\newcommand\startY{-4.2mm}
\newcommand\tickSize{7pt}
\newcommand\tickSkip{9pt}
\newcommand\legendOffX{15.6mm}
\newcommand\legendOffY{2.75mm}
\newcommand\legendOffDoubleY{1.5mm}
\newcommand\legendFont{\scriptsize}

% left row
% dynamic oracle
\node at (\plotStartX ,\plotStartY) {%
    \pgfimage[height=\specHeight, width=\specWidth]{images/crossing_spec_dynamic_oracle.pdf} 
};
\node[color=white, anchor=east, align=right] at (\plotStartX + \legendOffX ,\plotStartY + \legendOffDoubleY) {%
    \legendFont Oracle/Dyn. \\[-4pt] \legendFont (ours)\,(2)
};
% static oracle
\node at (\plotStartX ,\plotStartY + \specHeight + \specDistY) {%
    \pgfimage[height=\specHeight, width=\specWidth]{images/crossing_spec_static_oracle.pdf} 
};
\node[color=white, anchor=east] at (\plotStartX + \legendOffX ,\plotStartY + \legendOffY+ \specHeight + \specDistY) {%
    \legendFont Oracle/Static\,(1)
};
% clean
\node at (\plotStartX ,\plotStartY + 2* \specHeight + 2*\specDistY) {%
    \pgfimage[height=\specHeight, width=\specWidth]{images/crossing_spec_clean.pdf} 
};
\node[color=white, anchor=east] at (\plotStartX + \legendOffX ,\plotStartY + \legendOffY+ 2* \specHeight + 2*\specDistY) {%
    \legendFont Ground\,truth
};
% doa
\node at (\plotStartX ,\plotStartY + 3* \specHeight + 3*\specDistY) {%
    \pgfimage[height=\specHeight, width=\specWidth]{images/crossing_doa.pdf} 
};
% right row
% joint
\node at (\plotStartX + \specWidth + \specDist ,\plotStartY) {%
    \pgfimage[height=\specHeight, width=\specWidth]{images/crossing_spec_joint_est.pdf} 
};
\node[color=white, anchor=east, align=right] at (\plotStartX + \legendOffX + \specWidth + \specDist,\plotStartY +\legendOffDoubleY) {%
    \legendFont Proposed/Joint \\[-4pt] \legendFont (ours)\,(8)
};
% dynamic concat
\node at (\plotStartX  + \specWidth + \specDist,\plotStartY + \specHeight + \specDistY) {%
    \pgfimage[height=\specHeight, width=\specWidth]{images/crossing_spec_dynamic_est.pdf} 
};
\node[color=white, anchor=east, align=right] at (\plotStartX + \legendOffX   + \specWidth + \specDist,\plotStartY + \specHeight + \specDistY + \legendOffDoubleY) {%
    \legendFont Proposed/Dyn.\\[-4pt] \legendFont (ours)\,(7)
};
% static concat
\node at (\plotStartX  + \specWidth + \specDist,\plotStartY + 2* \specHeight + 2*\specDistY) {%
    \pgfimage[height=\specHeight, width=\specWidth]{images/crossing_spec_static_est.pdf} 
};
\node[color=white, anchor=east, align=right] at (\plotStartX + \legendOffX + \specWidth + \specDist,\plotStartY + 2* \specHeight + 2*\specDistY + \legendOffDoubleY) {%
    \legendFont Proposed/\\[-4pt] \legendFont Static\,(6)
};
% noisy
\node at (\plotStartX  + \specWidth + \specDist,\plotStartY + 3* \specHeight + 3*\specDistY) {%
    \pgfimage[height=\specHeight, width=\specWidth]{images/crossing_spec_noisy.pdf} 
};
\node[color=white, anchor=east] at (\plotStartX + \legendOffX + \specWidth + \specDist,\plotStartY + 3* \specHeight + 3*\specDistY + \legendOffY) {%
    \legendFont Unprocessed\,(0)
};

% colormap
\pgfmathsetmacro{\cbarWidth}{4*\specHeight + 3* \specDistY - 2}
\node[rotate=90, anchor=center] at (\plotStartX + 1*\specWidth + 1.65*\specHeight, 0.5*\cbarWidth pt - 0.5*\specHeight + 1) {%
    \pgfimage[height=\cbarHeight, width=\cbarWidth pt]{images/viridis_colormap.pdf} 
};
\foreach \c in {0, ..., 6}{
    \draw[line width=\tickWidth] (\plotStartX + 1*\specWidth + 1.65*\specHeight + 1*\specDist -0.1mm,\plotStartY + \startY+  \c * \cbarDist) --  (\plotStartX + 1*\specWidth + 1.65*\specHeight + 1*\specDist + \majorTick, \plotStartY + \startY+ \c * \cbarDist);
    \pgfmathsetmacro{\clabel}{int(\c * 10 - 60)}
    \node[anchor=west] at (\plotStartX + 1*\specWidth + 1.65*\specHeight + 1*\specDist, \plotStartY + \startY+ \c * \cbarDist){\fontsize{\tickSize}{\tickSkip}\selectfont \clabel};
    \ifthenelse{\c < 6}{
        \draw[line width=\tickWidth] (\plotStartX + 1*\specWidth + 1.65*\specHeight + 1*\specDist -0.1mm,\plotStartY + \startY+  \c * \cbarDist + 0.5*\cbarDist) --  (\plotStartX + 1*\specWidth + 1.65*\specHeight + 1*\specDist + \minorTick, \plotStartY + \startY+ \c * \cbarDist + 0.5*\cbarDist);
    }{}
}
\node[anchor=north] at (\plotStartX + 1*\specWidth + 1.65*\specHeight+4,\plotStartY + \startY - 2) {\footnotesize [dB]};

% axis labels
\node[anchor=north, rotate=90] at (\plotStartX + \startX - 0.5 * \specWidth - 0.85*\specHeight, 3 * \specDistY + \plotStartY + \startY +3 * \specHeight + 2 * \doaDist){\footnotesize DoA [°]};
\node[anchor=south, rotate=90] at (\plotStartX + \startX - 0.5 * \specWidth - 0.25 * \specHeight, 1 * \specDist + \plotStartY + \startY +1 * \specHeight + 2 * \doaDist){\footnotesize frequency [kHz]};
% \node[anchor=center, rotate=90] at (\plotStartX - 0.86 * \specWidth, \plotStartY - 0.5 * \specHeight+ 1 * \specDist + 1*\specHeight) {\footnotesize Frequency in kHz};

% axis ticks
\foreach \x in {0, 1} {
    \foreach \y in {0, ..., 3}{
        \ifthenelse{\y = 0}{
            \node[anchor=north] at (\plotStartX + \startX +\x * \specWidth + \x * \specDist - \specDist, \plotStartY  - 0.5 * \specHeight - 2*\majorTick) {\footnotesize time [s]};
        }{}
        \foreach \t in {0, 2, 4, 6, 8, 10, 12} {
            \draw[line width=\tickWidth] (\plotStartX + \startX +\x * \specWidth + \x * \specDist + \t * \timeDist  - 0.5 * \specWidth, \startY + \y * \specDistY + \plotStartY + \y * \specHeight) --  (\plotStartX + \startX +\x * \specWidth + \x * \specDist + \t * \timeDist - 0.5 * \specWidth, \y * \specDistY + \plotStartY + \startY+ \y * \specHeight - \majorTick); 
            \ifthenelse{\y = 0}{ % this conditional throws an error, i dunno why
                \pgfmathsetmacro{\time}{int(\t * 0.5)} 
                \node[anchor=north] at (\plotStartX + \startX +\x * \specWidth + \x * \specDist + \t * \timeDist - 0.5 * \specWidth, \y * \specDistY + \plotStartY + \startY+ \y * \specHeight ) {\fontsize{\tickSize}{\tickSkip}\selectfont \time};
            }{
            }
            % doa label
            \ifthenelse{\t < 5}{
                \draw[line width=\tickWidth] (\plotStartX + \startX +\x * \specWidth + \x * \specDist  - 0.5 * \specWidth, \startY + \y * \specDistY + \plotStartY + \y * \specHeight + \t * \doaDist) --  (\plotStartX + \startX +\x * \specWidth + \x * \specDist - 0.5 * \specWidth - \majorTick, \y * \specDistY + \plotStartY + \startY+ \y * \specHeight + \t * \doaDist);
                \ifthenelse{\x = 0}{
                    \ifthenelse{\y = 3}{
                        % doa axis
                        \pgfmathsetmacro{\doa}{int(\t * 90 - 180)} 
                        \node[anchor=east] at (\plotStartX + \startX +\x * \specWidth + \x * \specDist - 0.5 * \specWidth, \y * \specDistY + \plotStartY + \startY + \y * \specHeight + \t * \doaDist){\fontsize{\tickSize}{\tickSkip}\selectfont \doa};
                    }
                    {
                        % freq axis
                        \pgfmathsetmacro{\freq}{int(\t * 2)}
                        \node[anchor=east] at (\plotStartX + \startX +\x * \specWidth + \x * \specDist - 0.5 * \specWidth, \y * \specDistY + \plotStartY + \startY+ \y * \specHeight + \t * \doaDist){\fontsize{\tickSize}{\tickSkip}\selectfont \freq};
                    }
                    {}
                }
                {}
            }
            {}
        }        
        \foreach \t in {1, 3, 5, 7, 9, 11} {
            \draw[line width=\tickWidth] (\plotStartX + \startX +\x * \specWidth + \x * \specDist + \t * \timeDist  - 0.5 * \specWidth, \startY + \y * \specDistY + \plotStartY + \y * \specHeight) --  (\plotStartX + \startX +\x * \specWidth + \x * \specDist + \t * \timeDist - 0.5 * \specWidth, \y * \specDistY + \plotStartY + \startY+ \y * \specHeight - \minorTick);
            \ifthenelse{\t < 5}{
                \draw[line width=\tickWidth] (\plotStartX + \startX +\x * \specWidth + \x * \specDist  - 0.5 * \specWidth, \startY + \y * \specDistY + \plotStartY + \y * \specHeight + \t * \doaDist) --  (\plotStartX + \startX +\x * \specWidth + \x * \specDist - 0.5 * \specWidth - \minorTick, \y * \specDistY + \plotStartY + \startY+ \y * \specHeight + \t * \doaDist);
            }
            {}
        }
    }
}

\end{tikzpicture}

==> images/dummy_legend.tikz <==
\begin{tikzpicture}[scale=0.85]
    \begin{axis}[
            hide axis,
            height=3cm,
            legend style={
                draw=none,
                at={(0.5, 1.05)},
                legend columns=2,
                cells={anchor=west},
                anchor=north,
                row sep=0.1cm,
                font=\small,
                % draw=black, % Draw a box around the legend
                fill=white, % Optional: Fill the box with white color
            },
        ]

        \addplot[
            color=tab_purple,
            mark=square*,
            solid,
        ]
        coordinates {
        (0,0)
        };
        \addlegendentry{Static \acs{ssf}$/$Oracle \ac{doa} (1)};

        \addplot[
            color=tab_green, mark=triangle*,
            solid,
        ]
        coordinates {
        (0,0)
        };
        \addlegendentry{Dynamic \acs{ssf}$/$Oracle \acs{doa} (2)};

        \addplot[
            color=tab_purple, mark=square*,
            dashed,
        ]
        coordinates {
        (0,0)
        };
        \addlegendentry{Static \acs{ssf}$/$\acs{tst} (3)};

        \addplot[
            color=tab_green, mark=triangle*,
            dashed,
        ]
        coordinates {
        (0,0)
        };
        \addlegendentry{Dynamic \acs{ssf}$/$\acs{tst} (4)};

        \addplot[
            color=tab_brown, mark=diamond*,
            solid,
        ]
        coordinates {
        (0,0)
        }; 
        \addlegendentry{Joint \acs{ssf}$-$\acs{tst} (5)};

        \addplot[
            color=black,            % Color of the plot (white)
            mark=*,
            only marks,              % Plot only markers
            mark size=5pt,          % Increase marker size to cover the point
        ]
        coordinates {(0,0)};      % Coordinate to hide
    \end{axis}
\end{tikzpicture}

==> images/e2e_pipeline.tikz <==
\begin{tikzpicture}

% to draw crosses
\usetikzlibrary{shapes.misc, arrows.meta}
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},}

% define vars
\newcommand\plotStartX{0}
\newcommand\plotStartY{0}
\newcommand\layerWidth{12mm}
\newcommand\layerHeight{15mm}
\newcommand\layerOff{3.75mm}
\newcommand\specHeight{6mm}
\newcommand\spatSpecOff{0.2mm}
\newcommand\crossR{1mm}
\newcommand\specWidth{8mm} % 10
\newcommand\channelOffset{0.5mm}
\newcommand\rectCorner{4pt}
\newcommand\arrowWidth{0.8pt}
\newcommand\arrowScale{1.5}
\newcommand\arrowR{2mm}
\newcommand\fontSize{7pt}
\newcommand\fontSkip{9pt}
\definecolor{tab_blue}{RGB}{31,119,180}
\definecolor{tab_orange}{RGB}{255,127,14}
\definecolor{tab_green}{RGB}{44,160,44}

% intial doa cue
\node at (\plotStartX + 1/4 * \specWidth, \plotStartY + \layerHeight + 0.35* \layerOff) {%
    \input{images/init_doa_circular.tikz}
};
\draw[line width=\arrowWidth, ->, >=to] (\plotStartX + \specWidth + \channelOffset, \plotStartY + \layerHeight - 0.3* \specHeight + \layerOff - \channelOffset) -- (\plotStartX + \layerWidth +1 * \specWidth, \plotStartY + \layerHeight - 0.3* \specHeight + \layerOff - \channelOffset);

% spatial spectrum
\node at (\plotStartX + 2 * \specWidth + 1.5 * \layerWidth, \plotStartY + \layerHeight + \specHeight) {%
    \pgfimage[width=\specWidth, height=\specHeight]{images/example_doa_0.pdf} 
};
\draw[tab_orange, thick] 
    (\plotStartX + 1.5 * \specWidth + 1.5 * \layerWidth + \spatSpecOff, \plotStartY + \layerHeight + \specHeight - 0.5 * \specHeight + \spatSpecOff) 
    rectangle 
    (\plotStartX + 2.5 * \specWidth + 1.5 * \layerWidth - \spatSpecOff, \plotStartY + \layerHeight + \specHeight + 0.5 * \specHeight - \spatSpecOff);
% + \layerHeight - 6/8 *\specWidth/2
% \node at (\plotStartX + 2 * \specWidth + 1.5 * \layerWidth, \plotStartY + \layerHeight + 2 * \specHeight) {\fontsize{\fontSize}{\fontSkip}\selectfont $p(\theta_t|\mathbf{Y}_{1:t},\theta_0)$};
\node at (\plotStartX + 1.5*\layerWidth + 1.5 * \specWidth, \plotStartY + \layerHeight - 0.3* \specHeight + \arrowR) {\fontsize{\fontSize}{\fontSkip}\selectfont $\widehat{\theta}_t$};
\foreach \x in {1, 0, -1} {
    % Conditional color assignment
    \ifthenelse{\x > 0}{\def\theColor{gray!40}}{} % If x > 0, color red
    \ifthenelse{\x < 0}{\def\theColor{black}}{} % If x < 0, color blue
    \ifthenelse{\x = 0}{\def\theColor{gray!70}}{} % If x = 0, color green
    
    \draw[line width=\arrowWidth, ->, >=to, color=\theColor] (\plotStartX + 1.5 * \layerWidth +2 * \specWidth + \arrowR + 2*\channelOffset + \x * \channelOffset, \plotStartY + \layerHeight - 0.3* \specHeight - \layerOff + \x * \channelOffset) -- (\plotStartX + 2 * \layerWidth +2 * \specWidth, \plotStartY + \layerHeight - 0.3* \specHeight - \layerOff + \x * \channelOffset);
    \draw[line width=\arrowWidth, color=\theColor] (\plotStartX + 1.5 * \layerWidth +2 * \specWidth + 2 * \channelOffset +\x * \channelOffset, \plotStartY + \layerHeight - 0.3* \specHeight - \arrowR - \layerOff +\x * \channelOffset) arc[start angle=180, end angle=90, radius=\arrowR];
    \ifthenelse{\x < 0}{
        \draw[line width=\arrowWidth, color=\theColor] (\plotStartX + 1.5 * \layerWidth +2 * \specWidth + 2* \channelOffset +\x * \channelOffset, \plotStartY + \layerHeight - 0.3* \specHeight - \arrowR - \layerOff +\channelOffset *\x) -- (\plotStartX + 1.5 * \layerWidth +2 * \specWidth + 2* \channelOffset +\x * \channelOffset, \plotStartY - 6/8 * \specWidth/2 + \x * \channelOffset + 0.5 * \specHeight);
        \fill[\theColor] (\plotStartX + 1.5 * \layerWidth +2 * \specWidth + 2* \channelOffset +\x * \channelOffset, \plotStartY - 6/8 * \specWidth/2 + \x * \channelOffset + 0.5 * \specHeight) circle (0.4mm);
    }{
        \draw[line width=\arrowWidth, color=\theColor] (\plotStartX + 1.5 * \layerWidth +2 * \specWidth + 2* \channelOffset +\x * \channelOffset, \plotStartY + \layerHeight - 0.3* \specHeight - \arrowR - \layerOff +\channelOffset *\x) -- (\plotStartX + 1.5 * \layerWidth +2 * \specWidth + 2* \channelOffset +\x * \channelOffset, \plotStartY - 6/8 * \specWidth/2 + \x * \channelOffset + 0.5 * \specHeight + \arrowR);
        \draw[line width=\arrowWidth, color=\theColor] (\plotStartX + 1.5 * \layerWidth +2 * \specWidth + 2* \channelOffset +\x * \channelOffset, \plotStartY - 6/8 * \specWidth/2 + \x * \channelOffset + 0.5 * \specHeight + \arrowR) arc[start angle=0, end angle=-90, radius=\arrowR];
        \draw[line width=\arrowWidth, color=\theColor] (\plotStartX + \specWidth + 2*\channelOffset + \x * \channelOffset, \plotStartY - 6/8 * \specWidth/2 + \x * \channelOffset + 0.5 * \specHeight) -- (\plotStartX + 1.5 * \layerWidth +2 * \specWidth + 2* \channelOffset +\x * \channelOffset - \arrowR, \plotStartY - 6/8 * \specWidth/2 + \x * \channelOffset + 0.5 * \specHeight);
    }
}

% noisy input
\node at (\plotStartX - \specWidth/2, \plotStartY) {\fontsize{\fontSize}{\fontSkip}\selectfont $\mathbf{Y}_{tk}$};
\foreach \x in {1, 0, -1} {
    \node at (\plotStartX + \x * \channelOffset + \specWidth/2, \plotStartY + \x * \channelOffset) {%
        \pgfimage[width=\specWidth]{images/example_noisy.pdf} 
    };
}

% target speaker tracking
\node at (\plotStartX + \layerWidth + 3/2 *\specWidth, \plotStartY + \layerHeight + 1.55* \specHeight) {\footnotesize TST};
\node[rotate=90] at (\plotStartX + \layerWidth + 3/2 *\specWidth, \plotStartY + \layerHeight - 0.75* \specHeight) {%
    \input{images/ast_dnn.tikz}
};
\foreach \x in {1, 0, -1} {
    % Conditional color assignment
    \ifthenelse{\x > 0}{\def\theColor{gray!40}}{} % If x > 0, color red
    \ifthenelse{\x < 0}{\def\theColor{black}}{} % If x < 0, color blue
    \ifthenelse{\x = 0}{\def\theColor{gray!70}}{} % If x = 0, color green
    
    \draw[line width=\arrowWidth, ->, >=to, color=\theColor] (\plotStartX + 0.5 * \layerWidth +1 * \specWidth + \arrowR + 2*\channelOffset + \x * \channelOffset, \plotStartY + \layerHeight - 0.3* \specHeight - \layerOff + \x * \channelOffset) -- (\plotStartX + \layerWidth +1 * \specWidth, \plotStartY + \layerHeight - 0.3* \specHeight - \layerOff + \x * \channelOffset);
    \draw[line width=\arrowWidth, color=\theColor] (\plotStartX + 0.5 * \layerWidth +1 * \specWidth + 2 * \channelOffset +\x * \channelOffset, \plotStartY + \layerHeight - 0.3* \specHeight - \arrowR - \layerOff +\x * \channelOffset) arc[start angle=180, end angle=90, radius=\arrowR];
    \draw[line width=\arrowWidth, color=\theColor] (\plotStartX + 0.5 * \layerWidth +1 * \specWidth + 2* \channelOffset +\x * \channelOffset, \plotStartY + \layerHeight - 0.3* \specHeight - \arrowR - \layerOff +\channelOffset *\x) -- (\plotStartX + 0.5 * \layerWidth +1 * \specWidth + 2* \channelOffset +\x * \channelOffset, \plotStartY - 6/8 * \specWidth/2 + \x * \channelOffset + 0.5 * \specHeight);
    \fill[\theColor] (\plotStartX + 0.5 * \layerWidth +1 * \specWidth + 2* \channelOffset +\x * \channelOffset, \plotStartY - 6/8 * \specWidth/2 + \x * \channelOffset + 0.5 * \specHeight) circle (0.4mm);
}


% spatially selective filter
\node at (\plotStartX + 5/2 * \specWidth + 2 * \layerWidth, \plotStartY + \layerHeight + 1.55* \specHeight) {\footnotesize SSF};
\node[rotate=90] at (\plotStartX + 5/2 * \specWidth + 2 * \layerWidth, \plotStartY + \layerHeight - 0.75* \specHeight) {%
    \input{images/ssf_dnn.tikz}
};
\draw[line width=\arrowWidth] (\plotStartX + 3 * \specWidth + 2 * \layerWidth, \plotStartY + \layerHeight - 0.3* \specHeight) -- (\plotStartX + 2.5*\layerWidth + 3 * \specWidth - \channelOffset - \arrowR, \plotStartY + \layerHeight - 0.3* \specHeight);
\draw[line width=\arrowWidth] (\plotStartX + 2.5*\layerWidth + 3 * \specWidth - \channelOffset - \arrowR, \plotStartY + \layerHeight - 0.3* \specHeight) arc[start angle=90, end angle=0, radius=\arrowR];
\draw[line width=\arrowWidth, ->, >=to] (\plotStartX + 2.5*\layerWidth + 3 * \specWidth - \channelOffset, \plotStartY + \layerHeight - 0.25* \specHeight - \arrowR) -- (\plotStartX + 2.5*\layerWidth + 3 * \specWidth - \channelOffset, \plotStartY - 6/8 * \specWidth/2 - \channelOffset + 0.5 * \specHeight + \crossR);

% curvy center arrow
\draw[line width=\arrowWidth] (\plotStartX + \layerWidth +2 * \specWidth, \plotStartY + \layerHeight - 0.3* \specHeight) -- (\plotStartX + 1.5 * \layerWidth +2 * \specWidth - \arrowR + \channelOffset, \plotStartY + \layerHeight - 0.3* \specHeight);
\draw[line width=\arrowWidth] (\plotStartX + 1.5 * \layerWidth +2 * \specWidth - \arrowR + \channelOffset, \plotStartY + \layerHeight - 0.3* \specHeight) arc[start angle=-90, end angle=0, radius=\arrowR - \channelOffset];
\draw[line width=\arrowWidth] (\plotStartX + 1.5 * \layerWidth +2 * \specWidth, \plotStartY + \layerHeight - 0.3* \specHeight + \arrowR -0.5* \channelOffset) arc[start angle=180, end angle=90, radius=\arrowR - \channelOffset];
\draw[line width=\arrowWidth] (\plotStartX + 1.5*\layerWidth +2 * \specWidth, \plotStartY + \layerHeight - 0.3* \specHeight + \arrowR -1* \channelOffset) -- (\plotStartX + 1.5*\layerWidth +2 * \specWidth, \plotStartY + \layerHeight - 0.3* \specHeight + \arrowR );
\draw[line width=\arrowWidth, ->, >=to] (\plotStartX +1.5 * \layerWidth +2 * \specWidth + \arrowR - \channelOffset, \plotStartY + \layerHeight - 0.3* \specHeight + \layerOff - \channelOffset) -- (\plotStartX + 2 * \layerWidth +2 * \specWidth, \plotStartY + \layerHeight - 0.3* \specHeight + \layerOff - \channelOffset);

% mask
\node at (\plotStartX + 2.5*\layerWidth + 3.5 * \specWidth - \channelOffset + \arrowR, \plotStartY + \layerHeight - 0.3* \specHeight) {%
    \pgfimage[width=\specWidth, height=\specHeight]{images/example_mask_0.pdf} 
};
\draw[tab_orange, thick] 
    (\plotStartX + 2.5*\layerWidth + 3 * \specWidth - \channelOffset + \arrowR, \plotStartY + \layerHeight - 0.3* \specHeight + \specHeight/2) 
    rectangle 
    (\plotStartX + 2.5*\layerWidth + 4 * \specWidth - \channelOffset + \arrowR, \plotStartY + \layerHeight - 0.3* \specHeight - \specHeight/2);
\node at (\plotStartX + 2.5*\layerWidth + 3 * \specWidth - \channelOffset - \arrowR, \plotStartY + \layerHeight - 0.3* \specHeight + \arrowR) {\fontsize{\fontSize}{\fontSkip}\selectfont $\mathcal{M}_{tk}$};

% enhanced
\pgfmathsetmacro{\crossOff}{\crossR * cos(45)}
\draw[] (\plotStartX + 2.5*\layerWidth + 3 * \specWidth - \channelOffset,\plotStartY - 6/8 * \specWidth/2 - \channelOffset + 0.5 * \specHeight) circle (1 * \crossR);
\draw[] (\plotStartX + 2.5*\layerWidth + 3 * \specWidth - \channelOffset - \crossOff, \plotStartY - 6/8 * \specWidth/2 - \channelOffset + 0.5 * \specHeight + \crossOff) -- (\plotStartX + 2.5*\layerWidth + 3 * \specWidth - \channelOffset + \crossOff, \plotStartY - 6/8 * \specWidth/2 - \channelOffset + 0.5 * \specHeight - \crossOff); 
\draw[] (\plotStartX + 2.5*\layerWidth + 3 * \specWidth - \channelOffset - \crossOff, \plotStartY - 6/8 * \specWidth/2 - \channelOffset + 0.5 * \specHeight - \crossOff) -- (\plotStartX + 2.5*\layerWidth + 3 * \specWidth - \channelOffset + \crossOff, \plotStartY - 6/8 * \specWidth/2 - \channelOffset + 0.5 * \specHeight + \crossOff); 
\node at (\plotStartX + 3.5 * \specWidth + 3 * \layerWidth - \channelOffset, \plotStartY - \channelOffset) {%
    \pgfimage[width=\specWidth]{images/example_enhanced_0.pdf} 
};
\draw[tab_orange, thick] 
    (\plotStartX + 3*\layerWidth + 3 * \specWidth - \channelOffset, \plotStartY - 6/8 * \specWidth/2 - \channelOffset) 
    rectangle 
    (\plotStartX + 3*\layerWidth + 4 * \specWidth - \channelOffset, \plotStartY + 6/8 * \specWidth/2 - \channelOffset);

\draw[line width=\arrowWidth, ->, >=to] (\plotStartX + \specWidth + \channelOffset, \plotStartY - 6/8 * \specWidth/2 - \channelOffset + 0.5 * \specHeight) -- (\plotStartX + 2.5*\layerWidth + 3 * \specWidth - \channelOffset - \crossR, - 6/8 * \specWidth/2 - \channelOffset + 0.5 * \specHeight);
\draw[line width=\arrowWidth, ->, >=to] (\plotStartX + 2.5*\layerWidth + 3 * \specWidth - \channelOffset + \crossR, \plotStartY - 6/8 * \specWidth/2 - \channelOffset + 0.5 * \specHeight) -- (\plotStartX + 3 * \specWidth + 3 * \layerWidth - 2*\channelOffset, - 6/8 * \specWidth/2 - \channelOffset + 0.5 * \specHeight);
\node at (\plotStartX + 4.5 * \specWidth + 3 * \layerWidth - 2*\channelOffset, \plotStartY - 6/8 * \specWidth/2 - \channelOffset + 0.5 * \specHeight) {\fontsize{\fontSize}{\fontSkip}\selectfont $\widehat{S}_{tk}$};

% \filldraw[fill=gray, draw=black, rounded corners=\rectCorner] (\plotStartX, \plotStartY) rectangle (\plotStartX + \rectWidth, \plotStartY + \rectHeight);
% \node[] at (\plotStartX + 0.5*\rectWidth, \plotStartY + 0.5 * \rectHeight) {\fontsize{\fontSize}{\fontSkip}\selectfont SSF};



% % fc
% \node[right, rotate=90] at (0 * \shadowOffset + \plotStartX + 5.5 * \layerDist + 1 * \skipDist - 1.5 * \rectHeight, \plotStartY + 0.5 * \rectWidth) {\fontsize{\fontSize}{\fontSkip}\selectfont 512};
% \filldraw[fill=fc_color, draw=black] (4 * \shadowOffset + \plotStartX + 5 * \layerDist + 1 * \skipDist, \plotStartY) rectangle (4 * \shadowOffset + \plotStartX + 5 * \layerDist + 1 * \skipDist + \rectHeight, \plotStartY + \rectWidth);
% \node[rotate=90] at (4 * \shadowOffset + \plotStartX + 5 * \layerDist + 1 * \skipDist + 0.5 * \rectHeight, \plotStartY + 0.5 * \rectWidth) {\fontsize{\fontSize}{\fontSkip}\selectfont FC ($\numRegions$ nodes)};
% \node[right, rotate=90] at (4 * \shadowOffset + \plotStartX + 6 * \layerDist + 1 * \skipDist - 0.75 * \rectHeight, \plotStartY + 0.5 * \rectWidth) {\fontsize{\fontSize}{\fontSkip}\selectfont $\numRegions$};
% \draw[line width=\arrowWidth, ->, >=to] (4 * \shadowOffset + \plotStartX + 5 * \layerDist + 1 * \skipDist + \rectHeight, \plotStartY + 0.5 * \rectWidth) -- (4 * \shadowOffset + \plotStartX + 5 * \layerDist + 1 * \skipDist + \layerDist, \plotStartY + 0.5 * \rectWidth);
% \node[rotate=90] at (4 * \shadowOffset + \plotStartX + 5 * \layerDist + 1 * \skipDist + \layerDist + 0.5 * \rectHeight, \plotStartY + 0.5 * \rectWidth) {\fontsize{\fontSize}{\fontSkip}\selectfont $p(\theta_t | \mathbf{Y}_{1\!:\!t}, \theta_0)$};
\end{tikzpicture}

==> images/init_doa_circular.tikz <==
\begin{tikzpicture}
% doa estimate
\newcommand\micW{1pt}
\newcommand\micRA{0.65}
\newcommand\micRB{0.5}
\newcommand\micRC{0.7}
\newcommand\micRRC{0.2}
\newcommand\micRRB{0.3}
\newcommand\micRRA{0.4}
\newcommand\arrayR{0.1}

% mic array
\foreach \angle in {0, 120, 240}{
    \pgfmathsetmacro{\x}{\arrayR * cos(\angle)}
    \pgfmathsetmacro{\y}{\arrayR * sin(\angle)}
    \fill[black] (\x, \y) circle (1pt);
}
\draw[black] (0, 0) circle[radius=\arrayR];

% speaker
\pgfmathsetmacro{\xposA}{\micRA * cos(-140-180)}
\pgfmathsetmacro{\yposA}{\micRA * sin(-140)}
\pgfmathsetmacro{\xposB}{\micRB * cos(-15-180)}
\pgfmathsetmacro{\yposB}{\micRB * sin(-15)}
\node at (\xposB-0.225, \yposB-0.025) {\fontsize{7}{9}\selectfont $\theta_0$};
\node at (\micRB + 0.1, 0) {\fontsize{7}{9}\selectfont 0°};
\draw [line width=0.1mm, color=black, dash pattern=on 1pt off 1pt] (0, 0) -- (\xposA, \yposA);
\draw [line width=0.1mm, color=black, dash pattern=on 1pt off 1pt] (0, 0) -- (\xposB, \yposB);
\draw [line width=0.1mm, color=black, dash pattern=on 1pt off 1pt] (0, 0) -- (0 + \micRB, 0);
\draw[line width=0.2mm, tab_orange] (-\micRRB, -0.07) arc[start angle=-165, end angle=0, radius=\micRRB];
\draw[line width=0.2mm, tab_blue] (\micRRA, 0) arc[start angle=0, end angle=-40, radius=\micRRA];
% \draw [line width=0.3mm, color=black] (0.465, -2.1) -- (0.465 + 4*0.07, -2.1);
% 0.5 + 1.5 *0.07-\micRRB, -2.1
% \draw [line width=0.1mm, color=black, dash pattern=on 1pt off 1pt] (0.5 + 1.5 *0.07, -2.1) -- (0.5 + 1.5 *0.07 + \micRA, -2.1);
\draw (\xposA, \yposA) node[cross=2.5pt, color=tab_blue, line width=1pt, rotate=45]{};
\draw (\xposB, \yposB) node[cross=2.5pt, color=tab_orange, line width=1pt, rotate=45]{};

\end{tikzpicture}

==> images/initial_doa.tikz <==
\begin{tikzpicture}
% doa estimate
\newcommand\micW{1pt}
\newcommand\micRA{0.65}
\newcommand\micRB{0.5}
\newcommand\micRC{0.7}
\newcommand\micRRC{0.2}
\newcommand\micRRB{0.3}
\newcommand\micRRA{0.4}
\definecolor{tab_blue}{RGB}{31,119,180}
\definecolor{tab_orange}{RGB}{255,127,14}
\definecolor{tab_green}{RGB}{44,160,44}

\foreach \x in {0, ..., 3}{
    \fill[black] (0.5 + \x *0.07, -2.15) circle (\micW);
}
\draw [line width=0.3mm, color=black] (0.465, -2.1) -- (0.465 + 4*0.07, -2.1);
\pgfmathsetmacro{\xposA}{\micRA * cos(44-180)}
\pgfmathsetmacro{\yposA}{\micRA * sin(44)}
\pgfmathsetmacro{\xposB}{\micRB * cos(81-180)}
\pgfmathsetmacro{\yposB}{\micRB * sin(81)}
\pgfmathsetmacro{\xposC}{\micRC * cos(102-180)}
\pgfmathsetmacro{\yposC}{\micRC * sin(102)}
\draw [line width=0.1mm, color=black, dash pattern=on 1pt off 1pt] (0.5 + 1.5 *0.07, -2.1) -- (0.5 + 1.5 *0.07 + \xposA, -2.1 + \yposA);
\draw [line width=0.1mm, color=black, dash pattern=on 1pt off 1pt] (0.5 + 1.5 *0.07, -2.1) -- (0.5 + 1.5 *0.07 + \xposB, -2.1 + \yposB);
\draw [line width=0.1mm, color=black, dash pattern=on 1pt off 1pt] (0.5 + 1.5 *0.07, -2.1) -- (0.5 + 1.5 *0.07 + \xposC, -2.1 + \yposC);
\draw [line width=0.1mm, color=black, dash pattern=on 1pt off 1pt] (0.5 + 1.5 *0.07, -2.1) -- (0.5 + 1.5 *0.07 - \micRA, -2.1);
\draw (0.5 + 1.5 *0.07 + \xposA, -2.1 + \yposA) node[cross=2.5pt, color=tab_blue, line width=1pt, rotate=45]{};
\draw (0.5 + 1.5 *0.07 + \xposB, -2.1 + \yposB) node[cross=2.5pt, color=tab_orange, line width=1pt, rotate=45]{};
\draw (0.5 + 1.5 *0.07 + \xposC, -2.1 + \yposC) node[cross=2.5pt, color=tab_green, line width=1pt, rotate=45]{};
\draw[line width=0.2mm, tab_green]
(0.5 + 1.5 *0.07-\micRRC, -2.1) arc[start angle=180, end angle=180-102, radius=\micRRC];
\draw[line width=0.2mm, tab_orange]
(0.5 + 1.5 *0.07-\micRRB, -2.1) arc[start angle=180, end angle=180-81, radius=\micRRB];
\draw[line width=0.2mm, tab_blue]
(0.5 + 1.5 *0.07-\micRRA, -2.1) arc[start angle=180, end angle=180-44, radius=\micRRA];
\end{tikzpicture}

==> images/moving_examples.tikz <==
\begin{tikzpicture}
    
\newcommand\specWidth{1.75cm}
\newcommand\specHeight{9mm}
\newcommand\specDist{1mm}
\newcommand\plotStartX{0}
\newcommand\plotStartY{0}
\newcommand\majorTick{0.75mm}
\newcommand\minorTick{0.5mm}
\newcommand\tickSize{7pt}
\newcommand\tickSkip{9pt}
\newcommand\timeDist{3.1mm} % 3.1
\newcommand\doaDist{1.75mm}
\newcommand\legendTick{5mm}
\newcommand\legendOff{2.7cm}
\newcommand\legendOffProp{2.7cm}
\newcommand\labelWidth{1pt}
\newcommand\descriptX{2.7mm}
\newcommand\descriptY{2.2mm}

% axis labels
\node[anchor=north] at (\plotStartX + 2 * \specWidth + 1* \specDist + - 0.5 * \specWidth+ 1 * \specDist, \plotStartY  - 0.5 * \specHeight - 2*\majorTick) {\footnotesize time [s]};
\node[anchor=center, rotate=90] at (\plotStartX - 0.86 * \specWidth, \plotStartY - 0.5 * \specHeight+ 1 * \specDist + 1*\specHeight) {\footnotesize DoA [°]};

% legend
% ground truth
\draw[color=tab_blue, line width=2 * \labelWidth, opacity=0.5] (\plotStartX - 0.5 * \specWidth, \plotStartY + 1.5 * \specHeight + 2.5* \specDist) --  (\plotStartX - 0.5 * \specWidth + \legendTick, \plotStartY + 1.5 * \specHeight + 2.5* \specDist);
\draw[color=tab_orange, line width=2 * \labelWidth, opacity=0.5] (\plotStartX - 0.5 * \specWidth, \plotStartY + 1.5 * \specHeight + 2.5* \specDist + \specDist) --  (\plotStartX - 0.5 * \specWidth + \legendTick, \plotStartY + 1.5 * \specHeight + 2.5* \specDist + \specDist);
\node[anchor=west] at (\plotStartX - 0.5 * \specWidth + \legendTick, \plotStartY + 1.5 * \specHeight + 3* \specDist) {\footnotesize Ground truth};

% particle filter
\draw[color=tab_blue, line width=\labelWidth, dash pattern=on 1pt off 1pt] (\plotStartX - 0.5 * \specWidth + \legendOff, \plotStartY + 1.5 * \specHeight + 2.5* \specDist) --  (\plotStartX - 0.5 * \specWidth + \legendTick + \legendOff, \plotStartY + 1.5 * \specHeight + 2.5* \specDist);
\draw[color=tab_orange, line width=\labelWidth, dash pattern=on 1pt off 1pt] (\plotStartX - 0.5 * \specWidth + \legendOff, \plotStartY + 1.5 * \specHeight + 3.5* \specDist) --  (\plotStartX - 0.5 * \specWidth + \legendTick + \legendOff, \plotStartY + 1.5 * \specHeight + 3.5* \specDist);
\node[anchor=west] at (\plotStartX - 0.5 * \specWidth + \legendTick + \legendOff, \plotStartY + 1.5 * \specHeight + 3* \specDist) {\footnotesize \acs{das}-\acs{pf} \cite{ward03basic_particle_filter}};

% proposed
\draw[color=tab_blue, line width=\labelWidth, dash pattern=on 3pt off 1pt] (\plotStartX - 0.5 * \specWidth + \legendOff + \legendOffProp, \plotStartY + 1.5 * \specHeight + 2.5* \specDist) --  (\plotStartX - 0.5 * \specWidth + \legendTick + \legendOff + \legendOffProp, \plotStartY + 1.5 * \specHeight + 2.5* \specDist);
\draw[color=tab_orange, line width=\labelWidth, dash pattern=on 3pt off 1pt] (\plotStartX - 0.5 * \specWidth + \legendOff + \legendOffProp, \plotStartY + 1.5 * \specHeight + 3.5* \specDist) --  (\plotStartX - 0.5 * \specWidth + \legendTick + \legendOff + \legendOffProp, \plotStartY + 1.5 * \specHeight + 3.5* \specDist);
\node[anchor=west] at (\plotStartX - 0.5 * \specWidth + \legendTick + \legendOff + \legendOffProp, \plotStartY + 1.5 * \specHeight + 3* \specDist) {\footnotesize Proposed};

% bottom row
\foreach \x in {0, ..., 3} {
    \pgfmathsetmacro{\filename}{\x}
    \node at (\plotStartX + \x * \specWidth + \x * \specDist, \plotStartY) {%
        \pgfimage[width=\specWidth, height=\specHeight]{images/doa_\filename.pdf} 
    };
    % time axis labels
    \foreach \y in {0, 2, 4} {
        \draw[line width=\tickWidth] (\plotStartX + \x * \specWidth + \x * \specDist + \y * \timeDist - 0.5 * \specWidth+ 1 * \specDist, \plotStartY - 0.5 * \specHeight+ 1* \specDist) --  (\plotStartX + \x * \specWidth + \x * \specDist + \y * \timeDist- 0.5 * \specWidth+ 1 * \specDist, \plotStartY - \majorTick - 0.5 * \specHeight+ 1 * \specDist);
        \pgfmathsetmacro{\time}{int(\y)} 
        \node[anchor=north] at (\plotStartX + \x * \specWidth + \x * \specDist + \y * \timeDist- 0.5 * \specWidth+ 1 * \specDist, \plotStartY  - 0.5 * \specHeight+ 1 * \specDist) {\fontsize{\tickSize}{\tickSkip}\selectfont \time};
    }
    \foreach \y in {1, 3, 5} {
        \draw[line width=\tickWidth] (\plotStartX + \x * \specWidth + \x * \specDist + \y * \timeDist - 0.5 * \specWidth+ 1 * \specDist, \plotStartY - 0.5 * \specHeight+ 1 * \specDist) --  (\plotStartX + \x * \specWidth + \x * \specDist + \y * \timeDist- 0.5 * \specWidth+ 1 * \specDist, \plotStartY - \minorTick - 0.5 * \specHeight+ 01 * \specDist);
    }
    % doa labels
    \foreach \y in {0, 2, 4} {
        \draw[line width=\tickWidth] (\plotStartX + \x * \specWidth + \x * \specDist - 0.5 * \specWidth+ 1 * \specDist - \majorTick, \plotStartY - 0.5 * \specHeight+ 1 * \specDist + \y * \doaDist) --  (\plotStartX + \x * \specWidth + \x * \specDist - 0.5 * \specWidth+ 1 * \specDist , \plotStartY - 0.5 * \specHeight+ 1 * \specDist+ \y * \doaDist);
        \ifthenelse{\x = 0}{ % this conditional throws an error, i dunno why
            \pgfmathsetmacro{\doa}{int(\y * 90 - 180)} 
            \node[anchor=east] at (\plotStartX + \x * \specWidth + \x * \specDist - 0.5 * \specWidth+ 1 * \specDist , \plotStartY - 0.5 * \specHeight+ 1 * \specDist+ \y * \doaDist) {\fontsize{\tickSize}{\tickSkip}\selectfont \doa};
        }{
        
        }
    }
    \foreach \y in {1, 3} {
        \draw[line width=\tickWidth] (\plotStartX + \x * \specWidth + \x * \specDist - 0.5 * \specWidth+ 1 * \specDist - \minorTick, \plotStartY - 0.5 * \specHeight+ 1 * \specDist + \y * \doaDist) --  (\plotStartX + \x * \specWidth + \x * \specDist - 0.5 * \specWidth+ 1 * \specDist , \plotStartY - 0.5 * \specHeight+ 1 * \specDist+ \y * \doaDist);
    }
}
% top row
\foreach \x in {0, ..., 3} {
    \pgfmathsetmacro{\filename}{int(\x + 4)}
    \node at (\plotStartX + \x * \specWidth + \x * \specDist, \plotStartY + \specHeight + \specDist) {%
        \pgfimage[width=\specWidth, height=\specHeight]{images/doa_\filename.pdf} 
    };
    
    % time axis labels
    \foreach \y in {0, 2, 4} {
        \draw[line width=\tickWidth] (\plotStartX + \x * \specWidth + \x * \specDist + \y * \timeDist - 0.5 * \specWidth+ 1 * \specDist, \plotStartY - 0.5 * \specHeight+ 1 * \specDist + \specHeight + \specDist) --  (\plotStartX + \x * \specWidth + \x * \specDist + \y * \timeDist- 0.5 * \specWidth+ 1 * \specDist, \plotStartY - \majorTick - 0.5 * \specHeight+ 1 * \specDist + \specHeight + \specDist);
    }
    \foreach \y in {1, 3, 5} {
        \draw[line width=\tickWidth] (\plotStartX + \x * \specWidth + \x * \specDist + \y * \timeDist - 0.5 * \specWidth+ 1 * \specDist, \plotStartY - 0.5 * \specHeight+ 1 * \specDist + \specHeight + \specDist) --  (\plotStartX + \x * \specWidth + \x * \specDist + \y * \timeDist- 0.5 * \specWidth+ 01 * \specDist, \plotStartY - \minorTick - 0.5 * \specHeight+ 1 * \specDist + \specHeight + \specDist);
    }
    % doa labels
    \foreach \y in {0, 2, 4} {
        \draw[line width=\tickWidth] (\plotStartX + \x * \specWidth + \x * \specDist - 0.5 * \specWidth+ 1 * \specDist - \majorTick, \plotStartY - 0.5 * \specHeight+ 1 * \specDist + \y * \doaDist+ \specHeight + \specDist) --  (\plotStartX + \x * \specWidth + \x * \specDist - 0.5 * \specWidth+ 1 * \specDist , \plotStartY - 0.5 * \specHeight+ 1 * \specDist+ \y * \doaDist+ \specHeight + \specDist);
        \ifthenelse{\x = 0}{ % this conditional throws an error, i dunno why
            \pgfmathsetmacro{\doa}{int(\y * 90 - 180)} 
            \node[anchor=east] at (\plotStartX + \x * \specWidth + \x * \specDist - 0.5 * \specWidth+ 1 * \specDist , \plotStartY - 0.5 * \specHeight+ 1 * \specDist+ \y * \doaDist+ \specHeight + \specDist) {\fontsize{\tickSize}{\tickSkip}\selectfont \doa};
        }{
        
        }
    }
    \foreach \y in {1, 3} {
        \draw[line width=\tickWidth] (\plotStartX + \x * \specWidth + \x * \specDist - 0.5 * \specWidth+ 1 * \specDist - \minorTick, \plotStartY - 0.5 * \specHeight+ 1 * \specDist + \y * \doaDist+ \specHeight + \specDist) --  (\plotStartX + \x * \specWidth + \x * \specDist - 0.5 * \specWidth+ 1 * \specDist , \plotStartY - 0.5 * \specHeight+ 1 * \specDist+ \y * \doaDist+ \specHeight + \specDist);
    }
}

% descriptions
% \node at (\plotStartX + 0 * \specWidth + 0 * \specDist - 0.5 * \specWidth + \descriptX, \plotStartY + 0.5*\specHeight + \specDist + \descriptY) {%
%     \scriptsize (a)
% };
% \node at (\plotStartX + 1 * \specWidth + 1 * \specDist - 0.5 * \specWidth + \descriptX, \plotStartY + 0.5*\specHeight + \specDist + \descriptY) {%
%     \scriptsize (b)
% };
% \node at (\plotStartX + 2 * \specWidth + 2 * \specDist - 0.5 * \specWidth + \descriptX, \plotStartY + 0.5*\specHeight + \specDist + \descriptY) {%
%     \scriptsize (c)
% };
% \node at (\plotStartX + 3 * \specWidth + 3 * \specDist - 0.5 * \specWidth + \descriptX, \plotStartY + 0.5*\specHeight + \specDist + \descriptY) {%
%     \scriptsize (d)
% };
% \node at (\plotStartX + 0 * \specWidth + 0 * \specDist - 0.5 * \specWidth + \descriptX, \plotStartY + 0.5*\specHeight  - \descriptY) {%
%     \scriptsize (e)
% };
% \node at (\plotStartX + 1 * \specWidth + 1 * \specDist - 0.5 * \specWidth + \descriptX, \plotStartY + 0.5*\specHeight  - \descriptY) {%
%     \scriptsize (f)
% };
% \node at (\plotStartX + 2 * \specWidth + 2 * \specDist - 0.5 * \specWidth + \descriptX, \plotStartY + 0.5*\specHeight  - \descriptY) {%
%     \scriptsize (g)
% };
% \node at (\plotStartX + 3 * \specWidth + 3 * \specDist - 0.5 * \specWidth + \descriptX, \plotStartY + 0.5*\specHeight  - \descriptY) {%
%     \scriptsize (h)
% };
\end{tikzpicture}

==> images/sisdr_oracle.tikz <==
\begin{tikzpicture}
    \begin{axis}[
         every axis/.append style={
            font=\trackingFont, 
        },
            %xlabel={Std. of microphones positions perturbations, cm},
            ylabel={$\Delta$\acs{sisdr}\,[dB]\,$\rightarrow$},
            xlabel={exp. \acs{doa} shift $\mathbb{E}\hspace*{-2pt}\left\{ |\Delta \theta_t| \right\}$ \big[{\scriptsize $\frac{^\circ}{5\mathrm{s}}$}\big]},
            width=\performanceWidth,
            height=\performanceHeight,
            xmin=0, xmax=360,
            ymin=6, ymax=16,
            xtick={0, 90, 180, 270, 360},
            xticklabels={0, 90, 180, 270, 360},
            ytick={6, 8, 10, 12, 14, 16},
            yticklabels={6, 8, 10, 12, 14, 16},
            xticklabel style={yshift=2pt}, 
            yticklabel style={xshift=2pt},
            ylabel style={yshift=1mm, xshift=-1mm, rotate=0, anchor=center},
            xlabel style={yshift=-1.5mm, rotate=0, anchor=center},
            major tick length=\trackingMajorTick,
            minor tick length=\trackingMinorTick,
            minor y tick num=1,
            minor x tick num=2,
            ytick pos=left,
            xtick pos=bottom,
            tick align=outside,
            tick style={line width=\trackingTickWidth, color=black},
            grid=both,
            legend style={
                draw=none,
                at={(0.45, 1.05)},
                legend columns=1,
                cells={align=left, anchor=west},
                anchor=south,
                font=\trackingFont,
                % draw=black, % Draw a box around the legend
                fill=none, % Optional: Fill the box with white color
            },
        ]

        % Oracle static train
        \addplot[
            color=tab_purple,
            mark=square*,
            mark size=\trackingMarkSize,
            solid,
        ]
        coordinates {
            (0, 12.423932075500488)
            (30, 10.56002426147461)
            (60, 9.939882278442383)
            (90, 9.574124336242676)
            (120, 9.313301086425781)
            (150, 9.116613388061523)
            (180, 8.999454498291016)
            (210, 8.896795272827148)
            (240, 8.791468620300293)
            (270, 8.704497337341309)
            (300, 8.634811401367188)
            (330, 8.591821670532227)
            (360, 8.553266525268555)
        };
        \addlegendentry{Oracle/Static\,(1)};


        % Oracle dynamic train
        \addplot[
            color=tab_green, mark=triangle*,
            mark size=\trackingMarkSize,
            solid,
        ]
        coordinates {
            (0, 11.521096229553223)
            (30, 11.505714416503906)
            (60, 11.38517951965332)
            (90, 11.290679931640625)
            (120, 11.217970848083496)
            (150, 11.14218521118164)
            (180, 11.086888313293457)
            (210, 11.054316520690918)
            (240, 10.995222091674805)
            (270, 10.959881782531738)
            (300, 10.915522575378418)
            (330, 10.879749298095703)
            (360, 10.849127769470215)
        };
        \addlegendentry{Oracle/Dyn.(ours)\,(2)};

         % oracle static error
        \addplot [name path=st_lower, fill=none, draw=none]
        coordinates{
            (0, 9.6580069065094)
            (30, 7.637639284133911)
            (60, 7.149125576019287)
            (90, 6.900210857391357)
            (120, 6.741170644760132)
            (150, 6.6131908893585205)
            (180, 6.5206029415130615)
            (210, 6.504053831100464)
            (240, 6.448350191116333)
            (270, 6.385734558105469)
            (300, 6.33931040763855)
            (330, 6.334101676940918)
            (360, 6.325042247772217)
        };
        \addplot [name path=st_upper, fill=none, draw=none]
        coordinates{
            (0, 15.189857244491577)
            (30, 13.482409238815308)
            (60, 12.730638980865479)
            (90, 12.248037815093994)
            (120, 11.88543152809143)
            (150, 11.620035886764526)
            (180, 11.47830605506897)
            (210, 11.289536714553833)
            (240, 11.134587049484253)
            (270, 11.023260116577148)
            (300, 10.930312395095825)
            (330, 10.849541664123535)
            (360, 10.781490802764893)
        };
        \addplot[color=tab_purple, fill opacity=0.2] fill between[of=st_lower and st_upper];

         % oracle dynamic error
        \addplot [name path=st_lower, fill=none, draw=none]
        coordinates{
            (0, 8.601692914962769)
            (30, 8.710784196853638)
            (60, 8.590544939041138)
            (90, 8.525157451629639)
            (120, 8.473414182662964)
            (150, 8.394545555114746)
            (180, 8.302605628967285)
            (210, 8.300345420837402)
            (240, 8.255997896194458)
            (270, 8.221242666244507)
            (300, 8.175750017166138)
            (330, 8.162709951400757)
            (360, 8.149237394332886)
        };
        \addplot [name path=st_upper, fill=none, draw=none]
        coordinates{
            (0, 14.440499544143677)
            (30, 14.300644636154175)
            (60, 14.179814100265503)
            (90, 14.056202411651611)
            (120, 13.962527513504028)
            (150, 13.889824867248535)
            (180, 13.871170997619629)
            (210, 13.808287620544434)
            (240, 13.734446287155151)
            (270, 13.69852089881897)
            (300, 13.655295133590698)
            (330, 13.59678864479065)
            (360, 13.549018144607544)
        };
        \addplot[color=tab_green, fill opacity=0.2] fill between[of=st_lower and st_upper];


    \end{axis}

\end{tikzpicture}

==> images/sisdr_pf.tikz <==
\begin{tikzpicture}
    \begin{axis}[
         every axis/.append style={
            font=\trackingFont, 
        },
            %xlabel={Std. of microphones positions perturbations, cm},
            ylabel={$\Delta$\acs{sisdr}\,[dB]\,$\rightarrow$},
            xlabel={exp. \acs{doa} shift $\mathbb{E}\hspace*{-2pt}\left\{ |\Delta \theta_t| \right\}$ \big[{\scriptsize $\frac{^\circ}{5\mathrm{s}}$}\big]},
            width=\performanceWidth,
            height=\performanceHeight,
            xmin=0, xmax=360,
            ymin=-4, ymax=16,
            xtick={0, 90, 180, 270, 360},
            xticklabels={0, 90, 180, 270, 360},
            ytick={-4, 0, 4, 8, 12, 16},
            yticklabels={-4, 0, 4, 8, 12, 16},
            xticklabel style={yshift=2pt}, 
            yticklabel style={xshift=2pt},
            ylabel style={yshift=1mm, xshift=-1mm, rotate=0, anchor=center},
            xlabel style={yshift=-1.5mm, rotate=0, anchor=center},
            major tick length=\trackingMajorTick,
            minor tick length=\trackingMinorTick,
            minor y tick num=1,
            minor x tick num=2,
            ytick pos=left,
            xtick pos=bottom,
            tick align=outside,
            tick style={line width=\trackingTickWidth, color=black},
            grid=both,
            legend style={
                draw=none,
                at={(0.45, 1.05)},
                legend columns=1,
                cells={align=left, anchor=west},
                anchor=south,
                font=\trackingFont,
                % draw=black, % Draw a box around the legend
                fill=none, % Optional: Fill the box with white color
            },
        ]

        % pf dynamic
        \addplot[
            color=tab_green,
            mark=triangle*,
            mark size=\trackingMarkSize,
            dashed,
        ]
        coordinates {
            (0, 11.52)
            (30, 9.26)
            (60, 7.84)
            (90, 6.77)
            (120, 6.24)
            (150, 5.53)
            (180, 5.13)
            (210, 4.63)
            (240, 4.13)
            (270, 3.73)
            (300, 3.38)
            (330, 3.09)
            (360, 2.63)
        };
        \addlegendentry{\acs{das}-\acs{pf}\cite{ward03basic_particle_filter}/Dyn.(ours)\,(4)};


        % pf joint
        \addplot[
            color=tab_brown, mark=pentagon*,
            mark size=\trackingMarkSize,
            solid,
        ]
        coordinates {
            (0, 11.08)
            (30, 10.88)
            (60, 10.19)
            (90, 9.77)
            (120, 9.42)
            (150, 9.09)
            (180, 8.79)
            (210, 8.50)
            (240, 8.26)
            (270, 7.99)
            (300, 7.71)
            (330, 7.43)
            (360, 7.20)
        };
        \addlegendentry{\acs{das}-\acs{pf}\cite{ward03basic_particle_filter}/Joint(ours)\,(5)};

         % pf dynamic error
        \addplot [name path=st_lower, fill=none, draw=none]
        coordinates{
            (0, 8.60)
            (30, 5.14)
            (60, 3.01)
            (90, 1.62)
            (120, 0.88)
            (150, 0.03)
            (180, -0.78)
            (210, -1.30)
            (240, -1.70)
            (270, -2.30)
            (300, -2.71)
            (330, -2.85)
            (360, -3.09)
        };
        \addplot [name path=st_upper, fill=none, draw=none]
        coordinates{
            (0, 14.440499544143677)
            (30, 13.39)
            (60, 12.57)
            (90, 11.97)
            (120, 11.43)
            (150, 11.11)
            (180, 10.70)
            (210, 10.34)
            (240, 9.97)
            (270, 9.74)
            (300, 9.35)
            (330, 9.01)
            (360, 8.80)
        };
        \addplot[color=tab_green, fill opacity=0.2] fill between[of=st_lower and st_upper];

         % pf joint error
        \addplot [name path=st_lower, fill=none, draw=none]
        coordinates{
            (0, 8.08)
            (30, 7.43)
            (60, 6.76)
            (90, 6.11)
            (120, 5.56)
            (150, 5.0)
            (180, 4.57)
            (210, 4.02)
            (240, 3.65)
            (270, 3.24)
            (300, 2.80)
            (330, 2.37)
            (360, 2.03)
        };
        \addplot [name path=st_upper, fill=none, draw=none]
        coordinates{
            (0, 14.08)
            (30, 13.91)
            (60, 13.62)
            (90, 13.47)
            (120, 13.31)
            (150, 13.17)
            (180, 13.07)
            (210, 12.99)
            (240, 12.89)
            (270, 12.68)
            (300, 12.62)
            (330, 12.52)
            (360, 12.39)
        };
        \addplot[color=tab_brown, fill opacity=0.2] fill between[of=st_lower and st_upper];


    \end{axis}

\end{tikzpicture}

==> images/ssf_dnn.tikz <==
\newcommand\plotDistV{1.5}
\newcommand\nnH{0.35} % 0.35
\newcommand\nnV{0.18} % 0.23
\newcommand\nnD{0.3}
\newcommand\nnW{0.75 pt}
\newcommand\nnLW{0.1 mm}
\newcommand\plotDistH{4}

\begin{tikzpicture}
% neural network
\draw [rounded corners = 3.6] (0.5 * \plotDistH - 1 + 1.5*\nnH, 2.92) rectangle (0.5 * \plotDistH + 1.5*\nnH + 1, 3.72);
\foreach \x in {0, ..., 3}{
    \foreach \y in {1, ..., 6}{
        \draw [line width=\nnLW, color=gray] (0.5 * \plotDistH + \x*\nnH, 2*\plotDistV) -- (0.5 * \plotDistH + \y*\nnH - 2*\nnH, 2*\plotDistV + \nnV);
    }
}
\foreach \x in {1, ..., 6}{
    \foreach \y in {1, ..., 6}{
        \draw [line width=\nnLW, color=lightgray] (0.5 * \plotDistH + \x*\nnH- 2*\nnH, 2*\plotDistV+ \nnV) -- (0.5 * \plotDistH + \y*\nnH - 2*\nnH, 2*\plotDistV + \nnV + \nnD);
    }
}
\foreach \x in {1, ..., 6}{
    \foreach \y in {0, ..., 3}{
        \draw [line width=\nnLW, color=gray] (0.5 * \plotDistH + \x*\nnH- 2*\nnH, 2*\plotDistV+ \nnV + \nnD) -- (0.5 * \plotDistH + \y*\nnH , 2*\plotDistV + 2*\nnV + \nnD);
    }
}
\foreach \x in {0, ..., 3}{
        \fill[black] (0.5 * \plotDistH + \x*\nnH, 2*\plotDistV) circle (\nnW);
    }
\foreach \x in {1, ..., 6}{
    \fill[black] (0.5 * \plotDistH + \x*\nnH - 2*\nnH, 2*\plotDistV + \nnV) circle (\nnW);
}
\foreach \x in {1, ..., 6}{
    \fill[black] (0.5 * \plotDistH + \x*\nnH - 2*\nnH, 2*\plotDistV + \nnV + \nnD) circle (\nnW);
}
\foreach \x in {0, ..., 3}{
        \fill[black] (0.5 * \plotDistH + \x*\nnH, 2*\plotDistV + 2*\nnV + \nnD) circle (\nnW);
    }
% \node at (0.5 * \plotDistH + 1.5*\nnH, 2.92 + 0.415) {\fontsize{8}{7}\selectfont SSF};
% \node at (0.5 * \plotDistH + 1.5*\nnH, 2.92 + 0.415) {\fontsize{7.5}{7}\selectfont Mask Estimation};
\node at (0.5 * \plotDistH + 1.5*\nnH, 2.92 + 0.41) {\fontsize{7}{7}\selectfont \textbf{Mask Estimation}};
\end{tikzpicture}


==> images/tracking_results_acc.tikz <==
\begin{tikzpicture}
    \begin{axis}[
         every axis/.append style={
            font=\trackingFont, 
        },
            width=\trackingWidth,
            height=\trackingHeight,
            ylabel={\acs{acc}\,[\%]\,$\rightarrow$},
            xlabel={exp. \acs{doa} shift $\mathbb{E}\hspace*{-2pt}\left\{ |\Delta \theta_t| \right\}$ \big[{\scriptsize $\frac{^\circ}{5\mathrm{s}}$}\big]},
            xmin=0, xmax=360,
            ymin=0, ymax=100,
            xtick={0, 90, 180, 270, 360},
            xticklabels={0, 90, 180, 270, 360},
            % xticklabels={\phantom{0}, \phantom{90}, \phantom{180}, \phantom{270}, \phantom{3600}},
            ytick={0, 25, 50, 75, 100},
            yticklabels={0, 25, 50, 75, 100},
            xticklabel style={yshift=2pt}, 
            yticklabel style={xshift=2pt},
            ylabel near ticks, 
            ylabel style={yshift=0.5mm, xshift=0mm, rotate=0, anchor=center},
            xlabel style={yshift=-1.5mm, rotate=0, anchor=center},
            major tick length=\trackingMajorTick,
            minor tick length=\trackingMinorTick,
            minor y tick num=1,
            minor x tick num=2,
            ytick pos=left,
            xtick pos=bottom,
            tick align=outside,
            tick style={line width=\trackingTickWidth, color=black},
            grid=both,
            legend style={
                draw=none,
                at={(0.68, 0.28)},
                legend columns=1,
                cells={anchor=west},
                anchor=south,
                fill=none,
                row sep=-1mm,
                font=\scriptsize,
                % draw=black, % Draw a box around the legend
                % fill=white, % Optional: Fill the box with white color
            },
        ]

        % particle filter
        \addplot[
            color=tab_cyan, mark=diamond*,
            mark size=\trackingMarkSize,
            solid,
        ]
        coordinates {
            (0, 100.0)
            (30, 52.564360567747926)
            (60, 44.68905380250431)
            (90, 40.12638351549114)
            (120, 37.189066541212064)
            (150, 34.16066885554695)
            (180, 32.069683154847304)
            (210, 29.757431693251036)
            (240, 28.004539639007763)
            (270, 26.138354100388632)
            (300, 24.891888704114038)
            (330, 23.504740826845584)
            (360, 22.042437822435744)
        };
        \addlegendentry{\acs{das}-\acs{pf}\cite{ward03basic_particle_filter}};

        % neural tracking
        \addplot[
            color=tab_pink,
            mark=*,
            mark size=\trackingMarkSize,
            solid,
        ]
        coordinates {
            (0, 99.02333074292959)
            (30, 96.92863664440239)
            (60, 94.57701832345126)
            (90, 92.40911092163537)
            (120, 90.32257047942804)
            (150, 88.36368367573417)
            (180, 86.49619806182409)
            (210, 84.46324084549589)
            (240, 82.50535717501305)
            (270, 80.77681266417123)
            (300, 78.80009237746368)
            (330, 77.19022202053272)
            (360, 75.39154863631043)
        };
        \addlegendentry{Proposed};
        
    \end{axis}

\end{tikzpicture}

==> images/tracking_results_ae.tikz <==
\begin{tikzpicture}
    \begin{axis}[
         every axis/.append style={
            font=\trackingFont, 
        },
            width=\trackingWidth,
            height=\trackingHeight,
            ylabel={\acs{ae}\,[°]\,$\leftarrow$},
            xlabel={exp. \acs{doa} shift $\mathbb{E}\hspace*{-2pt}\left\{ |\Delta \theta_t| \right\}$ \big[{\scriptsize $\frac{^\circ}{5\mathrm{s}}$}\big]},
            xmin=0, xmax=360,
            ymin=0.1, ymax=100,
            xtick={0, 90, 180, 270, 360},
            xticklabels={0, 90, 180, 270, 360},
            ytick={0.1, 1, 10, 100},
            xticklabel style={yshift=2pt}, 
            yticklabel style={xshift=2pt}, 
            yticklabels={0.1, 1, 10, 100},
            ylabel near ticks,
            ylabel style={yshift=0mm, xshift=0mm, rotate=0, anchor=center},
            xlabel style={yshift=-1.5mm, rotate=0, anchor=center},
            major tick length=\trackingMajorTick,
            minor tick length=\trackingMinorTick,
            % minor y tick num=1,
            ymode=log,
            minor x tick num=2,
            ytick pos=left,
            xtick pos=bottom,
            tick align=outside,
            tick style={line width=\trackingTickWidth, color=black},
            grid=both,
        ]

        % neural tracking
        \addplot[
            color=tab_pink,
            mark=*,
            mark size=\trackingMarkSize,
            solid,
        ]
        coordinates {
            (0, 0.69976806640625)
            (30, 0.8939666748046875)
            (60, 1.028656005859375)
            (90, 1.141693115234375)
            (120, 1.2457122802734375)
            (150, 1.3439788818359375)
            (180, 1.446197509765625)
            (210, 1.5518035888671875)
            (240, 1.6641845703125)
            (270, 1.7665863037109375)
            (300, 1.89093017578125)
            (330, 1.9994125366210938)
            (360, 2.12554931640625)
        };
        % \addlegendentry{Static train};

        % particle filter start 
        \addplot[
            color=tab_cyan, 
            mark=diamond*,
            mark size=\trackingMarkSize,
            dashed,
        ]
        coordinates {
            (0, 0.0000000001)
            (30, 4.6028289794921875)
        };
        % \addlegendentry{Predictor train};        

        % particle filter
        \addplot[
            color=tab_cyan, 
            mark=diamond*,
            mark size=\trackingMarkSize,
            solid,
        ]
        coordinates {
            (30, 4.6028289794921875)
            (60, 5.983367919921875)
            (90, 7.086090087890625)
            (120, 7.94586181640625)
            (150, 9.167266845703125)
            (180, 10.200469970703125)
            (210, 11.513679504394531)
            (240, 12.824493408203125)
            (270, 14.266372680664062)
            (300, 15.610824584960938)
            (330, 17.274032592773438)
            (360, 19.517608642578125)
        };
        % \addlegendentry{Predictor train};        

        
        % neural tracking mae error
        \addplot [name path=st_lower, fill=none, draw=none]
        coordinates{
            (0, 0.3264923095703125)
            (30, 0.41644287109375)
            (60, 0.4704742431640625)
            (90, 0.5181312561035156)
            (120, 0.5592041015625)
            (150, 0.598114013671875)
            (180, 0.6384735107421875)
            (210, 0.6806182861328125)
            (240, 0.7209739685058594)
            (270, 0.7599945068359375)
            (300, 0.80853271484375)
            (330, 0.8492889404296875)
            (360, 0.8956413269042969)
        };
        \addplot [name path=st_upper, fill=none, draw=none]
        coordinates{
            (0, 1.22698974609375)
            (30, 1.6307830810546875)
            (60, 1.94927978515625)
            (90, 2.2317161560058594)
            (120, 2.4976043701171875)
            (150, 2.7576065063476562)
            (180, 3.028961181640625)
            (210, 3.3193206787109375)
            (240, 3.6305885314941406)
            (270, 3.912384033203125)
            (300, 4.261688232421875)
            (330, 4.561012268066406)
            (360, 4.918552398681641)
        };
        \addplot[color=tab_pink, fill opacity=0.2] fill between[of=st_lower and st_upper];

         % particle filter mae error
        \addplot [name path=st_lower, fill=none, draw=none]
        coordinates{
            (30, 1.7423858642578125)
            (60, 2.3048858642578125)
            (90, 2.700824737548828)
            (120, 3.0066375732421875)
            (150, 3.352569580078125)
            (180, 3.6381988525390625)
            (210, 4.0072021484375)
            (240, 4.329517364501953)
            (270, 4.727394104003906)
            (300, 5.027626037597656)
            (330, 5.4089813232421875)
            (360, 5.875663757324219)
        };
        \addplot [name path=st_upper, fill=none, draw=none]
        coordinates{
            (30, 10.942306518554688)
            (60, 17.07470703125)
            (90, 23.885574340820312)
            (120, 30.321273803710938)
            (150, 38.29621124267578)
            (180, 43.97709655761719)
            (210, 50.10300064086914)
            (240, 55.01167297363281)
            (270, 60.22642517089844)
            (300, 64.36721801757812)
            (330, 68.70263671875)
            (360, 74.08256530761719)
        };
        \addplot[color=tab_cyan, fill opacity=0.2] fill between[of=st_lower and st_upper];

    \end{axis}

\end{tikzpicture}
